A Glimpse of the Matrix (Extended Version): Scalability Issues of a New Message-Oriented Data Synchronization Middleware

Matrix is a new message-oriented data synchronization middleware, used as a federated platform for near real-time decentralized applications. It features a novel approach for inter-server communication based on synchronizing message history by using a replicated data structure. We measured the structure of public parts in the Matrix federation as a basis to analyze the middleware's scalability. We confirm that users are currently cumulated on a single large server, but find more small servers than expected. We then analyze network load distribution in the measured structure and identify scalability issues of Matrix' group communication mechanism in structurally diverse federations.

==> graphics/network_graph_relations/picture.tex <==

\begin{tikzpicture}[
    vertex/.style={draw, rounded corners, minimum width=1.5cm},
    user-room/.style={thick, solid},
    user-server/.style={thick, dashed},
    server-room/.style={thick, dotted},
  ]

  %\draw[help lines] (0,0) grid (8,5);

  \node[vertex] (user) at (0,2.5) {User};

  \node[vertex] (room) at (6,2.5) {Room};

  \node[vertex] (server) at (3,1.9) {Server};

  \draw[user-server] (user) |- node[very near start, right,yshift=-1mm]{n} node[very near end, above,yshift=-.8mm]{1} (server);

  \draw[user-room] (user) to node[very near start, above]{n} node[very near end, above]{m} (room);

  \draw[server-room] (server) -| node[very near start, above,yshift=-.8mm]{n} node[very near end, left,yshift=-1mm]{m} (room);
\end{tikzpicture}

